How can representation dimension dominate structurally pruned LLMs?

Pruning assumes a subnetwork exists in the original deep neural network, which can achieve comparative model performance with less computation than the original. However, it is unclear how the model performance varies with the different subnetwork extractions. In this paper, we choose the representation dimension (or embedding dimension, model dimension, the dimension of the residual stream in the relevant literature) as the entry point to this issue. We investigate the linear transformations in the LLM transformer blocks and consider a specific structured pruning approach, SliceGPT, to extract the subnetworks of different representation dimensions. We mechanistically analyse the activation flow during the model forward passes, and find the representation dimension dominates the linear transformations, model predictions, and, finally, the model performance. Explicit analytical relations are given to calculate the pruned model performance (perplexity and accuracy) without actual evaluation, and are empirically validated with Llama-3-8B-Instruct and Phi-3-mini-4k-Instruct.

==> figures/idea.tex <==
\begin{tikzpicture}
% \draw [help lines] (0,-1) grid (10,3);
\coordinate (O1) at (0,0); 
\coordinate (O2) at (8,-0.5); 
\coordinate (O3) at (6,1.5); 
\coordinate (R2) at (8.5,1.5);
\coordinate (R1) at (10.5,-0.5);

\shade[outer color=white, inner color=Ivory4] (O1) ellipse (2cm and 1cm);
\shade[outer color=white, inner color=LightBlue3] (O2) ellipse (2cm and 1cm);
\shade[outer color=white, inner color=Khaki3] (O3) ellipse (2cm and 1cm);
\shade[inner color=LightBlue2] (R1) ellipse (1cm and 1cm);
\shade[ inner color=Khaki2] (R2) ellipse (1cm and 1cm);


\node at (O1) {$E_{\texttt{in}}$};
\node at (O2) {$E_{\texttt{out}}$};
\node at (O3) {${E}^{'}_{\texttt{out}}$};
\node at (R2) {$\hat{y}$};
\node at (R1) {$y$};

\node[color=Brown3] at ($(O1.center)+(1.5,0.3)$) {${\bf W}_1$};
\node[color=Green4] at ($(O1.center)+(4,0)$) {${\bf W}_2$};
\node[color=Purple0] at ($(O1.center)+(6.5,-0.2)$) {${\bf W}_{N}$};

\node[color=Brown3] at ($(O1.center)+(0.3,0.5)$) {${\bf W}^{'}_1$};
\node[color=Green4] at ($(O1.center)+(1.5,1.3)$) {${\bf W}^{'}_2$};
\node[color=Purple0] at ($(O1.center)+(4.4,1.7)$) {${\bf W}^{'}_{N}$};

% \draw[-stealth,decorate,thick, color=RoyalBlue2] ($(O2.center)+(0.5,0)$) to[bend left=30] node[above] {non-linear} ($(R1.center)+(-0.5,0)$);
% \draw[-stealth,decorate, thick, color=RoyalBlue2] ($(O3.center)+(0.5,0)$) to[bend left=30] node[above] {non-linear} ($(R2.center)+(-0.5,0)$);

\draw[-stealth,decorate,decoration=snake, thick,color=RoyalBlue4] ($(O2.center)+(0.5,0)$) -- node[above] {non-linear} ($(R1.center)+(-0.5,0)$);
\draw[-stealth,decorate,decoration=snake, thick,color=RoyalBlue4] ($(O3.center)+(0.5,0)$) -- node[above] {non-linear} ($(R2.center)+(-0.5,0)$);


\draw[-stealth, very thick, color=Brown3] ($(O1.center)+(0.5,0)$) -- ($(O1.center)+(3,0)$);
\draw[-stealth, very thick, dashed, color=Brown3] ($(O1.center)+(0.5,0)$) -- ($(O1.center)+(1,1)$);


\draw[-stealth, very thick, color=Green4] ($(O1.center)+(3,0)$) -- ($(O1.center)+(5,-0.5)$);
\draw[-stealth, very thick, dashed, color=Green4] ($(O1.center)+(1,1)$) -- ($(O1.center)+(2.5,1)$);

\node at ($(O1.center)+(3,1)$) {$\cdots$}; 
\node at ($(O1.center)+(5.5,-0.5)$) {$\cdots$}; 

\draw[-stealth, very thick, color=Purple0] ($(O1.center)+(6,-0.5)$) -- ($(O2.center)+(-0.5,0)$);
\draw[-stealth, very thick, dashed, color=Purple0] ($(O1.center)+(3.5,1)$) -- ($(O3.center)+(-0.5,0)$);


% \draw[-{Stealth[scale=1.5]},thick,-{Implies},double] ($(R1.center)+(0,0.5)$) to[bend right=45] ($(R2.center)+(0.5,0)$);

\draw[thick,-{Stealth[scale=1]}] ($(R1.center)+(0,0.5)$)  to[bend right=45]
        node[fill=white] {$g: Y \rightarrow \hat{Y}$} ($(R2.center)+(0.5,0)$);

\end{tikzpicture}

==> figures/pipeline.tex <==
\begin{tikzpicture}[scale=0.85]
% \draw [help lines] (0,0) grid (14,3);

\coordinate (E_in) at (0.5,1.5); 
\coordinate (W_norm) at ($(E_in.center)+(2,-0.25)$);
\coordinate (W_k) at ($(E_in.center)+(4,-0.25)$); 
\coordinate (softmax) at ($(W_norm)+(3.5,0.5)$); 
\coordinate (mlp_start) at ($(W_norm)+(5,0)$); 

\fill[fill=Azure3, fill opacity=0.4] (1.9,0.4) rectangle (13.5,3);
\draw[-stealth] ($(mlp_start.center)+(5,-0.4)$) -- ($(mlp_start.center)+(6,0)$);
\draw[-stealth] ($(E_in.center)+(0.75,0)$) -- ($(E_in.center)+(1.9,0.2)$);

\fill[fill=Azure3, fill opacity=0.4] (1.7,0.2) rectangle (13.3,2.8);

\draw[-stealth] ($(mlp_start.center)+(5,-0.6)$) -- ($(mlp_start.center)+(6,0)$);
\draw[-stealth] ($(E_in.center)+(0.75,0)$) -- ($(E_in.center)+(1.7,0)$);


\fill[fill=Azure3, fill opacity=0.9] (1.5,0) rectangle (13.1,2.6);
\draw[-stealth] ($(E_in.center)+(0.75,0)$) -- ($(E_in.center)+(1.4,-0.2)$);






\node at ($(E_in.center)+(0.5,0)$) {$E_{\texttt{in}}$};
\node at (W_norm) {${\bf W}^{(1)}_{\texttt{norm}}$};

\node[color=DeepSkyBlue4] at ($(E_in.center)+(2,-1.25)$) {$\texttt{RMSNorm}(\cdot)$};


\node at ($(E_in.center)+(4,0.75)$) {${\bf W}_{q}$};

\node at (W_k) {${\bf W}_{k}$};

\node at ($(E_in.center)+(4,-1.25)$) {${\bf W}_{v}$};

\node[color=DeepSkyBlue4] at (softmax) {$\texttt{softmax}(\cdot)$};

% \node at ($(W_norm)+(3,-0.5)$) {${\bf W}_{a}$};

\draw[-stealth] ($(W_norm.center)+(0,-0.25)$) -- ($(W_norm.center)+(0,-0.75)$);
\draw[-stealth] ($(W_norm.center)+(1,-1)$) -- ($(W_norm.center)+(1.6,1)$);
\draw[-stealth] ($(W_norm.center)+(1,-1)$) -- ($(W_norm.center)+(1.6,0)$);
\draw[-stealth] ($(W_norm.center)+(1,-1)$) -- ($(W_norm.center)+(1.6,-1)$);

\draw[-stealth] ($(softmax.center)+(-1.1,-0.5)$) -- ($(softmax.center)+(-0.2,-0.25)$);
\draw[-stealth] ($(softmax.center)+(-1.1,0.5)$) -- ($(softmax.center)+(-0.2,0.25)$);

\draw[-stealth] ($(softmax.center)+(2.9,-1.5)$) -- ($(mlp_start)+(2.5,-1)$);
\draw[-stealth] ($(softmax.center)+(2.9,-1.5)$) to[bend left=30] ($(mlp_start)+(2.5,1)$);
\draw[-stealth] ($(softmax.center)+(-1.1,-1.5)$) to[bend right=45] ($(softmax.center)+(1.1,0)$);
\draw[-stealth] ($(softmax.center)+(1.1,0)$) -- ($(softmax.center)+(1.6,0)$);

\node at ($(softmax.center)+(2.2,0)$) {${\bf W}^{(2)}_{\texttt{norm}}$};
\draw[-stealth] ($(softmax.center)+(2.2,-0.3)$) -- ($(softmax.center)+(2.2,-1.2)$);
\node[color=DeepSkyBlue4] at ($(softmax.center)+(1.9,-1.5)$) {$\texttt{RMSNorm}(\cdot)$};
\node at ($(mlp_start)+(3,1)$) {${\bf W}_\texttt{gate}$};
\node at ($(mlp_start)+(3,-1)$) {${\bf W}_\texttt{up}$};
\node at ($(mlp_start)+(5,-1)$) {${\bf W}_\texttt{down}$};

\node[color=DeepSkyBlue4] at ($(mlp_start.center)+(3,0)$) {$\texttt{Hadamard}(\cdot)$};

\draw[-stealth] ($(mlp_start)+(2.8,0.75)$) -- ($(mlp_start)+(2.8,0.25)$);
\draw[-stealth] ($(mlp_start)+(2.8,-0.75)$) -- ($(mlp_start)+(2.8,-0.25)$);
\draw[-stealth] ($(mlp_start)+(4.8,-0.25)$) -- ($(mlp_start)+(4.8,-0.75)$);

\draw[-stealth] ($(mlp_start.center)+(4,0)$) -- ($(mlp_start.center)+(4.4,0)$);
\node[color=DeepSkyBlue4] at ($(mlp_start.center)+(5,0)$) {$\sigma(\cdot)$};



\node at ($(mlp_start.center)+(6.2,0)$) {$\bigoplus$};

\node at ($(mlp_start.center)+(7.5,0)$) {${\bf W}_{\texttt{norm}}$};
\node[color=DeepSkyBlue4] at ($(softmax.center)+(9,-1.5)$) {$\texttt{RMSNorm}(\cdot)$};


\draw[-stealth] ($(mlp_start)+(7.5,-0.25)$) -- ($(mlp_start)+(7.5,-0.75)$);


\draw[-stealth] ($(mlp_start.center)+(5,-0.8)$) -- ($(mlp_start.center)+(6,0)$);

\draw[-stealth] ($(mlp_start.center)+(6.5,0)$) -- ($(mlp_start.center)+(7,0)$);

\draw[-stealth] ($(mlp_start)+(7.8,-0.75)$) -- ($(mlp_start.center)+(8.5,0)$);

\node at ($(mlp_start.center)+(9,0)$) {$E_{\texttt{out}}$};


\end{tikzpicture}
